Evaluation of hyperelastic models for unidirectional short fibre reinforced materials using a representative volume element with refined boundary conditions

The simulation of a short fibre reinforced structure by means of the FEM requires the knowledge of the material behaviour at every Gauss point. In order to obtain such information, a representative volume element (RVE) containing unidirectional short fibres is analysed in the presented work. The findings are used to assess the applicability of several hyperelastic models describing transversal isotropic materials under consideration of large deformations. As the RVE's average response represents the homogenised behaviour at a macroscopic material point, the material models' parameters can be identified by fitting them to stress-strain curves obtained from simulations with the RVE. The application of periodic boundary conditions to the RVE in tensorial form enables a simple access to consider tilted fibres and catch the anisotropy induced by the fibres. The comparison of the calibrated material model with the RVE allows the assessment of the material model's applicability and quality. Both the modelling and the calculations are carried out with the commercial FEM software ABAQUS.

==> identification/pic_I4_Dilatation_S23.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(496,512){\makebox(0,0)[r]{\strut{}-5}}%
      \put(496,897){\makebox(0,0)[r]{\strut{}-4}}%
      \put(496,1282){\makebox(0,0)[r]{\strut{}-3}}%
      \put(496,1667){\makebox(0,0)[r]{\strut{}-2}}%
      \put(496,2052){\makebox(0,0)[r]{\strut{}-1}}%
      \put(496,2437){\makebox(0,0)[r]{\strut{} 0}}%
      \put(496,2822){\makebox(0,0)[r]{\strut{} 1}}%
      \put(496,3207){\makebox(0,0)[r]{\strut{} 2}}%
      \put(592,352){\makebox(0,0){\strut{} 0.8}}%
      \put(1505,352){\makebox(0,0){\strut{} 0.9}}%
      \put(2419,352){\makebox(0,0){\strut{} 1}}%
      \put(3332,352){\makebox(0,0){\strut{} 1.1}}%
      \put(4245,352){\makebox(0,0){\strut{} 1.2}}%
      \put(128,1859){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{23}$ [MPa]}}}%
      \put(2418,112){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2454,1775){\makebox(0,0)[l]{\strut{}$I_4$ $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,1615){\makebox(0,0)[l]{\strut{}$I_4$ $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,1455){\makebox(0,0)[l]{\strut{}$I_4$ $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,1295){\makebox(0,0)[l]{\strut{}$I_4$ $\varphi = 90^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,1135){\makebox(0,0)[l]{\strut{}RVE $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,975){\makebox(0,0)[l]{\strut{}RVE $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,815){\makebox(0,0)[l]{\strut{}RVE $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,655){\makebox(0,0)[l]{\strut{}RVE $\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_I4_Dilatation_S23}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> identification/pic_I4_Dilatation_S33.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{}-15}}%
      \put(592,961){\makebox(0,0)[r]{\strut{}-10}}%
      \put(592,1410){\makebox(0,0)[r]{\strut{}-5}}%
      \put(592,1860){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,2309){\makebox(0,0)[r]{\strut{} 5}}%
      \put(592,2758){\makebox(0,0)[r]{\strut{} 10}}%
      \put(592,3207){\makebox(0,0)[r]{\strut{} 15}}%
      \put(688,352){\makebox(0,0){\strut{} 0.8}}%
      \put(1577,352){\makebox(0,0){\strut{} 0.9}}%
      \put(2467,352){\makebox(0,0){\strut{} 1}}%
      \put(3356,352){\makebox(0,0){\strut{} 1.1}}%
      \put(4245,352){\makebox(0,0){\strut{} 1.2}}%
      \put(128,1859){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{33}$ [MPa]}}}%
      \put(2466,112){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(784,3064){\makebox(0,0)[l]{\strut{}$I_4$ $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(784,2904){\makebox(0,0)[l]{\strut{}$I_4$ $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(784,2744){\makebox(0,0)[l]{\strut{}$I_4$ $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(784,2584){\makebox(0,0)[l]{\strut{}$I_4$ $\varphi = 90^\circ$}}%
      \csname LTb\endcsname%
      \put(784,2424){\makebox(0,0)[l]{\strut{}RVE $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(784,2264){\makebox(0,0)[l]{\strut{}RVE $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(784,2104){\makebox(0,0)[l]{\strut{}RVE $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(784,1944){\makebox(0,0)[l]{\strut{}RVE $\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_I4_Dilatation_S33}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> identification/pic_I4_min_Dilatation_S33.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(518,448){\makebox(0,0)[r]{\strut{}-15}}%
      \put(518,912){\makebox(0,0)[r]{\strut{}-10}}%
      \put(518,1376){\makebox(0,0)[r]{\strut{}-5}}%
      \put(518,1840){\makebox(0,0)[r]{\strut{} 0}}%
      \put(518,2303){\makebox(0,0)[r]{\strut{} 5}}%
      \put(518,2767){\makebox(0,0)[r]{\strut{} 10}}%
      \put(518,3231){\makebox(0,0)[r]{\strut{} 15}}%
      \put(602,308){\makebox(0,0){\strut{} 0.8}}%
      \put(1522,308){\makebox(0,0){\strut{} 0.9}}%
      \put(2442,308){\makebox(0,0){\strut{} 1}}%
      \put(3361,308){\makebox(0,0){\strut{} 1.1}}%
      \put(4281,308){\makebox(0,0){\strut{} 1.2}}%
      \put(112,1839){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{33}$ [MPa]}}}%
      \put(2441,98){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(686,3098){\makebox(0,0)[l]{\strut{}GP $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2958){\makebox(0,0)[l]{\strut{}GP $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2818){\makebox(0,0)[l]{\strut{}GP $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2678){\makebox(0,0)[l]{\strut{}GP $\varphi = 90^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2538){\makebox(0,0)[l]{\strut{}RVE $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2398){\makebox(0,0)[l]{\strut{}RVE $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2258){\makebox(0,0)[l]{\strut{}RVE $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2118){\makebox(0,0)[l]{\strut{}RVE $\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_I4_min_Dilatation_S33}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> identification/pic_I4_min_DruckDilatation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(434,448){\makebox(0,0)[r]{\strut{}-9}}%
      \put(434,757){\makebox(0,0)[r]{\strut{}-8}}%
      \put(434,1066){\makebox(0,0)[r]{\strut{}-7}}%
      \put(434,1376){\makebox(0,0)[r]{\strut{}-6}}%
      \put(434,1685){\makebox(0,0)[r]{\strut{}-5}}%
      \put(434,1994){\makebox(0,0)[r]{\strut{}-4}}%
      \put(434,2303){\makebox(0,0)[r]{\strut{}-3}}%
      \put(434,2613){\makebox(0,0)[r]{\strut{}-2}}%
      \put(434,2922){\makebox(0,0)[r]{\strut{}-1}}%
      \put(434,3231){\makebox(0,0)[r]{\strut{} 0}}%
      \put(518,308){\makebox(0,0){\strut{} 0.8}}%
      \put(1459,308){\makebox(0,0){\strut{} 0.85}}%
      \put(2400,308){\makebox(0,0){\strut{} 0.9}}%
      \put(3340,308){\makebox(0,0){\strut{} 0.95}}%
      \put(4281,308){\makebox(0,0){\strut{} 1}}%
      \put(112,1839){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{33}$ [MPa]}}}%
      \put(2399,98){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2706,1561){\makebox(0,0)[l]{\strut{}GP $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,1421){\makebox(0,0)[l]{\strut{}GP $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,1281){\makebox(0,0)[l]{\strut{}GP $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,1141){\makebox(0,0)[l]{\strut{}GP $\varphi = 90^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,1001){\makebox(0,0)[l]{\strut{}RVE $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,861){\makebox(0,0)[l]{\strut{}RVE $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,721){\makebox(0,0)[l]{\strut{}RVE $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,581){\makebox(0,0)[l]{\strut{}RVE $\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_I4_min_DruckDilatation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> identification/pic_I4_min_Scherung.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(602,448){\makebox(0,0)[r]{\strut{}-2}}%
      \put(602,796){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(602,1144){\makebox(0,0)[r]{\strut{}-1}}%
      \put(602,1492){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(602,1840){\makebox(0,0)[r]{\strut{} 0}}%
      \put(602,2187){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(602,2535){\makebox(0,0)[r]{\strut{} 1}}%
      \put(602,2883){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(602,3231){\makebox(0,0)[r]{\strut{} 2}}%
      \put(686,308){\makebox(0,0){\strut{}-0.2}}%
      \put(1585,308){\makebox(0,0){\strut{}-0.1}}%
      \put(2484,308){\makebox(0,0){\strut{} 0}}%
      \put(3382,308){\makebox(0,0){\strut{} 0.1}}%
      \put(4281,308){\makebox(0,0){\strut{} 0.2}}%
      \put(112,1839){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{32}$ [MPa]}}}%
      \put(2483,98){\makebox(0,0){\strut{}$\kappa$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(770,3098){\makebox(0,0)[l]{\strut{}GP $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2958){\makebox(0,0)[l]{\strut{}GP $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2818){\makebox(0,0)[l]{\strut{}GP $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2678){\makebox(0,0)[l]{\strut{}GP $\varphi = 90^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2538){\makebox(0,0)[l]{\strut{}RVE $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2398){\makebox(0,0)[l]{\strut{}RVE $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2258){\makebox(0,0)[l]{\strut{}RVE $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2118){\makebox(0,0)[l]{\strut{}RVE $\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_I4_min_Scherung}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> identification/pic_I4_min_Zug.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(434,448){\makebox(0,0)[r]{\strut{}-8}}%
      \put(434,846){\makebox(0,0)[r]{\strut{}-6}}%
      \put(434,1243){\makebox(0,0)[r]{\strut{}-4}}%
      \put(434,1641){\makebox(0,0)[r]{\strut{}-2}}%
      \put(434,2038){\makebox(0,0)[r]{\strut{} 0}}%
      \put(434,2436){\makebox(0,0)[r]{\strut{} 2}}%
      \put(434,2833){\makebox(0,0)[r]{\strut{} 4}}%
      \put(434,3231){\makebox(0,0)[r]{\strut{} 6}}%
      \put(518,308){\makebox(0,0){\strut{} 0.8}}%
      \put(1459,308){\makebox(0,0){\strut{} 0.9}}%
      \put(2400,308){\makebox(0,0){\strut{} 1}}%
      \put(3340,308){\makebox(0,0){\strut{} 1.1}}%
      \put(4281,308){\makebox(0,0){\strut{} 1.2}}%
      \put(112,1839){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{33}$ [MPa]}}}%
      \put(2399,98){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(602,3098){\makebox(0,0)[l]{\strut{}GP $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2958){\makebox(0,0)[l]{\strut{}GP $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2818){\makebox(0,0)[l]{\strut{}GP $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2678){\makebox(0,0)[l]{\strut{}GP $\varphi = 90^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2538){\makebox(0,0)[l]{\strut{}RVE $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2398){\makebox(0,0)[l]{\strut{}RVE $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2258){\makebox(0,0)[l]{\strut{}RVE $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2118){\makebox(0,0)[l]{\strut{}RVE $\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_I4_min_Zug}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> identification/pic_J4_Dilatation_S23.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{}-3}}%
      \put(688,811){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(688,1111){\makebox(0,0)[r]{\strut{}-2}}%
      \put(688,1410){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(688,1710){\makebox(0,0)[r]{\strut{}-1}}%
      \put(688,2009){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(688,2309){\makebox(0,0)[r]{\strut{} 0}}%
      \put(688,2608){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(688,2908){\makebox(0,0)[r]{\strut{} 1}}%
      \put(688,3207){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(784,352){\makebox(0,0){\strut{} 0.8}}%
      \put(1649,352){\makebox(0,0){\strut{} 0.9}}%
      \put(2515,352){\makebox(0,0){\strut{} 1}}%
      \put(3380,352){\makebox(0,0){\strut{} 1.1}}%
      \put(4245,352){\makebox(0,0){\strut{} 1.2}}%
      \put(128,1859){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{23}$ [MPa]}}}%
      \put(2514,112){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2454,1775){\makebox(0,0)[l]{\strut{}$J_4$ $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,1615){\makebox(0,0)[l]{\strut{}$J_4$ $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,1455){\makebox(0,0)[l]{\strut{}$J_4$ $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,1295){\makebox(0,0)[l]{\strut{}$J_4$ $\varphi = 90^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,1135){\makebox(0,0)[l]{\strut{}RVE $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,975){\makebox(0,0)[l]{\strut{}RVE $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,815){\makebox(0,0)[l]{\strut{}RVE $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(2454,655){\makebox(0,0)[l]{\strut{}RVE $\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_J4_Dilatation_S23}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> identification/pic_J4_Dilatation_S33.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{}-15}}%
      \put(592,961){\makebox(0,0)[r]{\strut{}-10}}%
      \put(592,1410){\makebox(0,0)[r]{\strut{}-5}}%
      \put(592,1860){\makebox(0,0)[r]{\strut{} 0}}%
      \put(592,2309){\makebox(0,0)[r]{\strut{} 5}}%
      \put(592,2758){\makebox(0,0)[r]{\strut{} 10}}%
      \put(592,3207){\makebox(0,0)[r]{\strut{} 15}}%
      \put(688,352){\makebox(0,0){\strut{} 0.8}}%
      \put(1577,352){\makebox(0,0){\strut{} 0.9}}%
      \put(2467,352){\makebox(0,0){\strut{} 1}}%
      \put(3356,352){\makebox(0,0){\strut{} 1.1}}%
      \put(4245,352){\makebox(0,0){\strut{} 1.2}}%
      \put(128,1859){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{33}$ [MPa]}}}%
      \put(2466,112){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(784,3064){\makebox(0,0)[l]{\strut{}$J_4$ $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(784,2904){\makebox(0,0)[l]{\strut{}$J_4$ $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(784,2744){\makebox(0,0)[l]{\strut{}$J_4$ $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(784,2584){\makebox(0,0)[l]{\strut{}$J_4$ $\varphi = 90^\circ$}}%
      \csname LTb\endcsname%
      \put(784,2424){\makebox(0,0)[l]{\strut{}RVE $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(784,2264){\makebox(0,0)[l]{\strut{}RVE $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(784,2104){\makebox(0,0)[l]{\strut{}RVE $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(784,1944){\makebox(0,0)[l]{\strut{}RVE $\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_J4_Dilatation_S33}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> identification/pic_f20_min_DruckDilatation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(434,448){\makebox(0,0)[r]{\strut{}-7}}%
      \put(434,846){\makebox(0,0)[r]{\strut{}-6}}%
      \put(434,1243){\makebox(0,0)[r]{\strut{}-5}}%
      \put(434,1641){\makebox(0,0)[r]{\strut{}-4}}%
      \put(434,2038){\makebox(0,0)[r]{\strut{}-3}}%
      \put(434,2436){\makebox(0,0)[r]{\strut{}-2}}%
      \put(434,2833){\makebox(0,0)[r]{\strut{}-1}}%
      \put(434,3231){\makebox(0,0)[r]{\strut{} 0}}%
      \put(518,308){\makebox(0,0){\strut{} 0.8}}%
      \put(1459,308){\makebox(0,0){\strut{} 0.85}}%
      \put(2400,308){\makebox(0,0){\strut{} 0.9}}%
      \put(3340,308){\makebox(0,0){\strut{} 0.95}}%
      \put(4281,308){\makebox(0,0){\strut{} 1}}%
      \put(112,1839){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{33}$ [MPa]}}}%
      \put(2399,98){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2706,1561){\makebox(0,0)[l]{\strut{}GP $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,1421){\makebox(0,0)[l]{\strut{}GP $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,1281){\makebox(0,0)[l]{\strut{}GP $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,1141){\makebox(0,0)[l]{\strut{}GP $\varphi = 90^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,1001){\makebox(0,0)[l]{\strut{}RVE $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,861){\makebox(0,0)[l]{\strut{}RVE $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,721){\makebox(0,0)[l]{\strut{}RVE $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(2706,581){\makebox(0,0)[l]{\strut{}RVE $\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_f20_min_DruckDilatation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> identification/pic_f20_min_Zug.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(434,448){\makebox(0,0)[r]{\strut{}-5}}%
      \put(434,726){\makebox(0,0)[r]{\strut{}-4}}%
      \put(434,1005){\makebox(0,0)[r]{\strut{}-3}}%
      \put(434,1283){\makebox(0,0)[r]{\strut{}-2}}%
      \put(434,1561){\makebox(0,0)[r]{\strut{}-1}}%
      \put(434,1840){\makebox(0,0)[r]{\strut{} 0}}%
      \put(434,2118){\makebox(0,0)[r]{\strut{} 1}}%
      \put(434,2396){\makebox(0,0)[r]{\strut{} 2}}%
      \put(434,2674){\makebox(0,0)[r]{\strut{} 3}}%
      \put(434,2953){\makebox(0,0)[r]{\strut{} 4}}%
      \put(434,3231){\makebox(0,0)[r]{\strut{} 5}}%
      \put(518,308){\makebox(0,0){\strut{} 0.8}}%
      \put(1459,308){\makebox(0,0){\strut{} 0.9}}%
      \put(2400,308){\makebox(0,0){\strut{} 1}}%
      \put(3340,308){\makebox(0,0){\strut{} 1.1}}%
      \put(4281,308){\makebox(0,0){\strut{} 1.2}}%
      \put(112,1839){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{33}$ [MPa]}}}%
      \put(2399,98){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(602,3098){\makebox(0,0)[l]{\strut{}GP $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2958){\makebox(0,0)[l]{\strut{}GP $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2818){\makebox(0,0)[l]{\strut{}GP $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2678){\makebox(0,0)[l]{\strut{}GP $\varphi = 90^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2538){\makebox(0,0)[l]{\strut{}RVE $\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2398){\makebox(0,0)[l]{\strut{}RVE $\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2258){\makebox(0,0)[l]{\strut{}RVE $\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2118){\makebox(0,0)[l]{\strut{}RVE $\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_f20_min_Zug}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulations/pic_Dilatation_S23.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(602,448){\makebox(0,0)[r]{\strut{}-3.5}}%
      \put(602,726){\makebox(0,0)[r]{\strut{}-3}}%
      \put(602,1005){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(602,1283){\makebox(0,0)[r]{\strut{}-2}}%
      \put(602,1561){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(602,1840){\makebox(0,0)[r]{\strut{}-1}}%
      \put(602,2118){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(602,2396){\makebox(0,0)[r]{\strut{} 0}}%
      \put(602,2674){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(602,2953){\makebox(0,0)[r]{\strut{} 1}}%
      \put(602,3231){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(686,308){\makebox(0,0){\strut{} 0.8}}%
      \put(1585,308){\makebox(0,0){\strut{} 0.9}}%
      \put(2484,308){\makebox(0,0){\strut{} 1}}%
      \put(3382,308){\makebox(0,0){\strut{} 1.1}}%
      \put(4281,308){\makebox(0,0){\strut{} 1.2}}%
      \put(112,1839){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{23}$ [MPa]}}}%
      \put(2483,98){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3042,1421){\makebox(0,0)[l]{\strut{}$\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(3042,1281){\makebox(0,0)[l]{\strut{}$\varphi = 15^\circ$}}%
      \csname LTb\endcsname%
      \put(3042,1141){\makebox(0,0)[l]{\strut{}$\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(3042,1001){\makebox(0,0)[l]{\strut{}$\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(3042,861){\makebox(0,0)[l]{\strut{}$\varphi = 60^\circ$}}%
      \csname LTb\endcsname%
      \put(3042,721){\makebox(0,0)[l]{\strut{}$\varphi = 75^\circ$}}%
      \csname LTb\endcsname%
      \put(3042,581){\makebox(0,0)[l]{\strut{}$\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_Dilatation_S23}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulations/pic_Dilatation_S33.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(518,448){\makebox(0,0)[r]{\strut{}-15}}%
      \put(518,912){\makebox(0,0)[r]{\strut{}-10}}%
      \put(518,1376){\makebox(0,0)[r]{\strut{}-5}}%
      \put(518,1840){\makebox(0,0)[r]{\strut{} 0}}%
      \put(518,2303){\makebox(0,0)[r]{\strut{} 5}}%
      \put(518,2767){\makebox(0,0)[r]{\strut{} 10}}%
      \put(518,3231){\makebox(0,0)[r]{\strut{} 15}}%
      \put(602,308){\makebox(0,0){\strut{} 0.8}}%
      \put(1522,308){\makebox(0,0){\strut{} 0.9}}%
      \put(2442,308){\makebox(0,0){\strut{} 1}}%
      \put(3361,308){\makebox(0,0){\strut{} 1.1}}%
      \put(4281,308){\makebox(0,0){\strut{} 1.2}}%
      \put(112,1839){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{33}$ [MPa]}}}%
      \put(2441,98){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(686,3098){\makebox(0,0)[l]{\strut{}$\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2958){\makebox(0,0)[l]{\strut{}$\varphi = 15^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2818){\makebox(0,0)[l]{\strut{}$\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2678){\makebox(0,0)[l]{\strut{}$\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2538){\makebox(0,0)[l]{\strut{}$\varphi = 60^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2398){\makebox(0,0)[l]{\strut{}$\varphi = 75^\circ$}}%
      \csname LTb\endcsname%
      \put(686,2258){\makebox(0,0)[l]{\strut{}$\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_Dilatation_S33}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulations/pic_DruckDilatation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(434,448){\makebox(0,0)[r]{\strut{}-8}}%
      \put(434,796){\makebox(0,0)[r]{\strut{}-7}}%
      \put(434,1144){\makebox(0,0)[r]{\strut{}-6}}%
      \put(434,1492){\makebox(0,0)[r]{\strut{}-5}}%
      \put(434,1840){\makebox(0,0)[r]{\strut{}-4}}%
      \put(434,2187){\makebox(0,0)[r]{\strut{}-3}}%
      \put(434,2535){\makebox(0,0)[r]{\strut{}-2}}%
      \put(434,2883){\makebox(0,0)[r]{\strut{}-1}}%
      \put(434,3231){\makebox(0,0)[r]{\strut{} 0}}%
      \put(518,308){\makebox(0,0){\strut{} 0.8}}%
      \put(1459,308){\makebox(0,0){\strut{} 0.85}}%
      \put(2400,308){\makebox(0,0){\strut{} 0.9}}%
      \put(3340,308){\makebox(0,0){\strut{} 0.95}}%
      \put(4281,308){\makebox(0,0){\strut{} 1}}%
      \put(112,1839){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{33}$ [MPa]}}}%
      \put(2399,98){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3042,1421){\makebox(0,0)[l]{\strut{}$\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(3042,1281){\makebox(0,0)[l]{\strut{}$\varphi = 15^\circ$}}%
      \csname LTb\endcsname%
      \put(3042,1141){\makebox(0,0)[l]{\strut{}$\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(3042,1001){\makebox(0,0)[l]{\strut{}$\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(3042,861){\makebox(0,0)[l]{\strut{}$\varphi = 60^\circ$}}%
      \csname LTb\endcsname%
      \put(3042,721){\makebox(0,0)[l]{\strut{}$\varphi = 75^\circ$}}%
      \csname LTb\endcsname%
      \put(3042,581){\makebox(0,0)[l]{\strut{}$\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_DruckDilatation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulations/pic_Norm_FPR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1738,704){\makebox(0,0)[r]{\strut{}0.00e+00}}%
      \put(1738,947){\makebox(0,0)[r]{\strut{}2.00e-05}}%
      \put(1738,1190){\makebox(0,0)[r]{\strut{}4.00e-05}}%
      \put(1738,1434){\makebox(0,0)[r]{\strut{}6.00e-05}}%
      \put(1738,1677){\makebox(0,0)[r]{\strut{}8.00e-05}}%
      \put(1738,1920){\makebox(0,0)[r]{\strut{}1.00e-04}}%
      \put(1738,2163){\makebox(0,0)[r]{\strut{}1.20e-04}}%
      \put(1738,2406){\makebox(0,0)[r]{\strut{}1.40e-04}}%
      \put(1738,2650){\makebox(0,0)[r]{\strut{}1.60e-04}}%
      \put(1738,2893){\makebox(0,0)[r]{\strut{}1.80e-04}}%
      \put(1738,3136){\makebox(0,0)[r]{\strut{}2.00e-04}}%
      \put(1870,484){\makebox(0,0){\strut{} 1}}%
      \put(2837,484){\makebox(0,0){\strut{} 2}}%
      \put(3805,484){\makebox(0,0){\strut{} 3}}%
      \put(4772,484){\makebox(0,0){\strut{} 4}}%
      \put(440,1920){\rotatebox{90}{\makebox(0,0){\strut{}$\| \Delta \Cstiff!^i_{\mathrm{rel}}\| $[\%]}}}%
      \put(3321,154){\makebox(0,0){\strut{}FPD [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_Norm_FPR}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulations/pic_Norm_MD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(582,1017){\makebox(0,0)[r]{\strut{} 1}}%
      \put(974,930){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1366,843){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1758,756){\makebox(0,0)[r]{\strut{} 4}}%
      \put(2150,669){\makebox(0,0)[r]{\strut{} 5}}%
      \put(961,545){\makebox(0,0){\strut{}$n_\bot$ [-]}}%
      \put(2534,697){\makebox(0,0){\strut{} 10}}%
      \put(2800,756){\makebox(0,0){\strut{} 20}}%
      \put(3065,815){\makebox(0,0){\strut{} 30}}%
      \put(3331,873){\makebox(0,0){\strut{} 40}}%
      \put(3597,932){\makebox(0,0){\strut{} 50}}%
      \put(3862,991){\makebox(0,0){\strut{} 60}}%
      \put(3574,545){\makebox(0,0){\strut{}$n_\parallel$ [-]}}%
      \csname LTb\endcsname%
      \put(574,1585){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(574,1765){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(574,1945){\makebox(0,0)[r]{\strut{} 14}}%
      \csname LTb\endcsname%
      \put(574,2125){\makebox(0,0)[r]{\strut{} 21}}%
      \csname LTb\endcsname%
      \put(574,2305){\makebox(0,0)[r]{\strut{} 28}}%
      \csname LTb\endcsname%
      \put(574,2485){\makebox(0,0)[r]{\strut{} 35}}%
      \put(569,2987){\makebox(0,0){\strut{}$\| \Delta \Cstiff!^i_{\mathrm{rel}}\| $[\%]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_Norm_MD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulations/pic_Scherung.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(602,448){\makebox(0,0)[r]{\strut{}-2}}%
      \put(602,796){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(602,1144){\makebox(0,0)[r]{\strut{}-1}}%
      \put(602,1492){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(602,1840){\makebox(0,0)[r]{\strut{} 0}}%
      \put(602,2187){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(602,2535){\makebox(0,0)[r]{\strut{} 1}}%
      \put(602,2883){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(602,3231){\makebox(0,0)[r]{\strut{} 2}}%
      \put(686,308){\makebox(0,0){\strut{}-0.2}}%
      \put(1585,308){\makebox(0,0){\strut{}-0.1}}%
      \put(2484,308){\makebox(0,0){\strut{} 0}}%
      \put(3382,308){\makebox(0,0){\strut{} 0.1}}%
      \put(4281,308){\makebox(0,0){\strut{} 0.2}}%
      \put(112,1839){\rotatebox{-270}{\makebox(0,0){\strut{}$\tau_{32}$ [MPa]}}}%
      \put(2483,98){\makebox(0,0){\strut{}$\kappa$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(770,3098){\makebox(0,0)[l]{\strut{}$\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2958){\makebox(0,0)[l]{\strut{}$\varphi = 15^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2818){\makebox(0,0)[l]{\strut{}$\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2678){\makebox(0,0)[l]{\strut{}$\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2538){\makebox(0,0)[l]{\strut{}$\varphi = 60^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2398){\makebox(0,0)[l]{\strut{}$\varphi = 75^\circ$}}%
      \csname LTb\endcsname%
      \put(770,2258){\makebox(0,0)[l]{\strut{}$\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_Scherung}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulations/pic_Spannungsvergleich.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1190){\makebox(0,0)[r]{\strut{} 5}}%
      \put(814,1676){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,2163){\makebox(0,0)[r]{\strut{} 15}}%
      \put(814,2649){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,3135){\makebox(0,0)[r]{\strut{} 25}}%
      \put(946,484){\makebox(0,0){\strut{} 1}}%
      \put(1584,484){\makebox(0,0){\strut{} 1.1}}%
      \put(2222,484){\makebox(0,0){\strut{} 1.2}}%
      \put(2861,484){\makebox(0,0){\strut{} 1.3}}%
      \put(3499,484){\makebox(0,0){\strut{} 1.4}}%
      \put(4137,484){\makebox(0,0){\strut{} 1.5}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{33}$ [MPa]}}}%
      \put(2541,154){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,1097){\makebox(0,0)[r]{\strut{}Pilot}}%
      \csname LTb\endcsname%
      \put(3150,877){\makebox(0,0)[r]{\strut{}Gausspoint}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_Spannungsvergleich}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulations/pic_Zeit_MD.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(582,1017){\makebox(0,0)[r]{\strut{} 1}}%
      \put(974,930){\makebox(0,0)[r]{\strut{} 2}}%
      \put(1366,843){\makebox(0,0)[r]{\strut{} 3}}%
      \put(1758,756){\makebox(0,0)[r]{\strut{} 4}}%
      \put(2150,669){\makebox(0,0)[r]{\strut{} 5}}%
      \put(961,545){\makebox(0,0){\strut{}$n_\bot$ [-]}}%
      \put(2534,697){\makebox(0,0){\strut{} 10}}%
      \put(2800,756){\makebox(0,0){\strut{} 20}}%
      \put(3065,815){\makebox(0,0){\strut{} 30}}%
      \put(3331,873){\makebox(0,0){\strut{} 40}}%
      \put(3597,932){\makebox(0,0){\strut{} 50}}%
      \put(3862,991){\makebox(0,0){\strut{} 60}}%
      \put(3574,545){\makebox(0,0){\strut{}$n_\parallel$ [-]}}%
      \csname LTb\endcsname%
      \put(574,1720){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%
      \put(574,1900){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%
      \put(574,2080){\makebox(0,0)[r]{\strut{} 1200}}%
      \csname LTb\endcsname%
      \put(574,2260){\makebox(0,0)[r]{\strut{} 1600}}%
      \csname LTb\endcsname%
      \put(574,2440){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(569,2987){\makebox(0,0){\strut{}$t_{\mathrm{rel}}$ [\%]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_Zeit_MD}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> simulations/pic_Zug.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[latin1,<other encodings>]{inputenc}
  \inputencoding{latin1}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(434,448){\makebox(0,0)[r]{\strut{}-6}}%
      \put(434,912){\makebox(0,0)[r]{\strut{}-4}}%
      \put(434,1376){\makebox(0,0)[r]{\strut{}-2}}%
      \put(434,1840){\makebox(0,0)[r]{\strut{} 0}}%
      \put(434,2303){\makebox(0,0)[r]{\strut{} 2}}%
      \put(434,2767){\makebox(0,0)[r]{\strut{} 4}}%
      \put(434,3231){\makebox(0,0)[r]{\strut{} 6}}%
      \put(518,308){\makebox(0,0){\strut{} 0.8}}%
      \put(1459,308){\makebox(0,0){\strut{} 0.9}}%
      \put(2400,308){\makebox(0,0){\strut{} 1}}%
      \put(3340,308){\makebox(0,0){\strut{} 1.1}}%
      \put(4281,308){\makebox(0,0){\strut{} 1.2}}%
      \put(112,1839){\rotatebox{-270}{\makebox(0,0){\strut{}$\sigma_{33}$ [MPa]}}}%
      \put(2399,98){\makebox(0,0){\strut{}$\lambda$ [-]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(602,3098){\makebox(0,0)[l]{\strut{}$\varphi = 0^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2958){\makebox(0,0)[l]{\strut{}$\varphi = 15^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2818){\makebox(0,0)[l]{\strut{}$\varphi = 30^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2678){\makebox(0,0)[l]{\strut{}$\varphi = 45^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2538){\makebox(0,0)[l]{\strut{}$\varphi = 60^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2398){\makebox(0,0)[l]{\strut{}$\varphi = 75^\circ$}}%
      \csname LTb\endcsname%
      \put(602,2258){\makebox(0,0)[l]{\strut{}$\varphi = 90^\circ$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pic_Zug}}%
    \gplfronttext
  \end{picture}%
\endgroup

